Zorich conjecture for hyperelliptic Rauzy-Veech groups

We describe the structure of hyperelliptic Rauzy diagrams and hyperelliptic Rauzy-Veech groups. In particular, this provides a solution of the hyperelliptic cases of a conjecture of Zorich on the Zariski closure of Rauzy-Veech groups.

==> AMYi-2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'AMYi-2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{410bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  
  \begin{picture}(1,0.31506682)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{AMYi-2.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{AMYi-2.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{AMYi-2.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{AMYi-2.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{AMYi-2.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{AMYi-2.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{AMYi-2.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{AMYi-2.pdf}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{AMYi-2.pdf}}%
    
    
    \put(0.02465769,0.16904637){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A$}}}%
    \put(0.20270875,0.09609786){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A$}}}%
    \put(0.42390668,0.16904637){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A$}}}%
    \put(0.45024425,0.04211269){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A$}}}%
    \put(0.70339675,0.16061277){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A$}}}%
    \put(0.78591965,0.09043626){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$A$}}}%
    
    \put(0.09122623,0.20595030){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B$}}}%
    \put(0.14029658,0.06090017){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B$}}}%
    \put(0.49124993,0.20595030){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B$}}}%
    \put(0.54494244,0.06021127){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B$}}}%
    \put(0.78307288,0.19755729){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B$}}}%
    \put(0.87148899,0.10356085){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$B$}}}%
    
    \put(0.07612028,0.05379765){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C$}}}%
    \put(0.15532695,0.20686022){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C$}}}%
    \put(0.48126014,0.05300129){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C$}}}%
    \put(0.55381197,0.20686027){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C$}}}%
    \put(0.80955742,0.09323481){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C$}}}%
    \put(0.85248233,0.20713074){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C$}}}%
    
    \put(0.01783988,0.09459863){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D$}}}%
    \put(0.20918958,0.16777274){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D$}}}%
    \put(0.73199361,0.07615265){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D$}}}%
    \put(0.89967265,0.17384431){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D$}}}%
    
    \put(0.05043799,0.11028408){\tiny\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_D$}}}%
    \put(0.17237896,0.15844341){\tiny\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_D$}}}%
    \put(0.4190597,0.097148570){\tiny\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$m_D$}}}%
   
    
    \put(0.09938959,0.11920846){\tiny\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O_{\pi}$}}}%
    \put(0.3681881,0.075438140){\tiny\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O_{\pi}$}}}%
    \put(0.50559465,0.11920846){\tiny\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$O_{\pi}$}}}%
   
   
    \put(0.04414058,0.14683851){\tiny\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$*_{\pi}$}}}%
    \put(0.45764175,0.14683851){\tiny\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$*_{\pi}$}}}%   
    
    
    \put(0.16293447,0.2465){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{T}$}}}%
    \put(0.76354299,0.2465){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h(\mathcal{T})$}}}%
          
   
    \put(0.6945993,0.10609757){\tiny\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h(\! O_{\pi}\!)$}}}%
    
    \put(0.73667917,0.14610464){\tiny\color[rgb]{0,0,0}\rotatebox{12}{\makebox(0,0)[lb]{\smash{$*_{\pi'}\!=\! h(*_{\pi})$}}}}%
    
    \put(0.81329659,0.12136988){\tiny\color[rgb]{0,0,0}\rotatebox{12}{\makebox(0,0)[lb]{\smash{$O_{\pi'}\!=\! h(m_D)$}}}}%
    
    
      
    \put(0.22121637,0.00002814){\tiny\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{gluing by translation}}}%
    \put(0.63109224,0.00008133){\tiny\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{apply $h$}}}%
    
    \put(0.10133431,0.3010605){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_{\pi}$}}}%
    \put(0.4375416,0.3010605){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_{\pi'}^0$}}}%
    \put(0.80747242,0.30106047){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P_{\pi'}$}}}%
  
  \end{picture}%
  
\endgroup%


==> AMYi.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'AMYi.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{250bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.90082978)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{AMYi.pdf}}%
    \put(0.11868466,0.79880914){\tiny\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi^*(2)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{AMYi.pdf}}%
    \put(0.63109656,0.79880914){\tiny\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi^*(3)$}}}%
    \put(0.49769895,0.8889208){\tiny\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$j_b(\pi^*(2))$}}}%
    \put(0.77679525,0.8889208){\tiny\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$j_t(\pi^*(2))$}}}%
    \put(0.42427992,0.73211603){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$j_b(\mathcal{R}_2)$}}}%
    \put(0.82882466,0.73211603){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$j_t(\mathcal{R}_2)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{AMYi.pdf}}%
    \put(0.42690934,0.3537109){\tiny\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi^*(4)$}}}%
    \put(0.15245333,0.06876855){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$j_b(\mathcal{R}_3)$}}}%
    \put(0.70112915,0.06876855){\scriptsize\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$j_t(\mathcal{R}_3)$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{AMYi.pdf}}%
    \put(0.13832884,0.38513109){\tiny\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$j_b(\pi^*(3))$}}}%
    \put(0.68664729,0.38513116){\tiny\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$j_t(\pi^*(3))$}}}%
    \put(0.1170643,0.66472778){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{R}_2$}}}%
    \put(0.64221226,0.66472785){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{R}_3$}}}%
    \put(0.43799233,0.00501851){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{R}_4$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{AMYi.pdf}}%
  \end{picture}%
\endgroup%

